Efficient Runtime Verification of Real-Time Systems under Parametric Communication Delays

Timed B\"uchi automata provide a very expressive formalism for expressing requirements of real-time systems. Online monitoring and active testing of embedded real-time systems can then be achieved by symbolic execution of such automata on the trace observed from the system. This direct construction however only is faithful if observation of the trace is immediate in the sense that the monitor (or test harness, respectively) can assign exact time stamps to the actions it observes, which is rarely true in practice due to the substantial and fluctuating parametric delays introduced by the circuitry connecting the observed system to its monitoring or testing device. We present purely zone-based online monitoring and testing algorithms, which handle such parametric delays exactly without recurrence to costly verification procedures for parametric timed automata. We have implemented our algorithms on top of the real-time model checking tool UPPAAL, and report on encouraging initial results.

==> figures/automaton-example.tex <==
\begin{tikzpicture} [node distance = 1.7cm, thick]
    \node (q0)     [state, initial text={}]          {$q_0$};
    \node (i)   at (0,.85) {};
    \node (q1)     [state, right = of q0]    {$q_1$};
    \node (phi)    [state, right = of q1]    {$\varphi$};
    \node (notphi) [state, left = of q0]    {$\neg\varphi$};
    
    \draw[->, thick] (i) edge (q0);
     \draw[->, thick] (q0) edge node[above] {$a$} node[below]{$x \leq 10$} (q1);
     \draw[->, thick] (q1) edge node[above] {$a, b$} node[below]{$x > 20$} (phi);

     \draw[->, thick] (q0) edge[bend right=30] node[above]{$b$} (notphi);
     \draw[->, thick] (q0) edge[] node[above]{$a$} node[below]{$x > 10$} (notphi);

     \draw[->, thick] (q1) edge[bend left=30] node[above]{$b$}  node[below]{$x\leq20$} (notphi);
    
    \draw[->, thick] (phi) edge [loop below] node[] {$a,b$} (phi);
    \draw[->, thick] (q1) edge [loop below] node[above right=0.1cm] {$a$} node[right] {$x \leq 20$} (q1);
    \draw[->, thick] (notphi) edge[loop below] node[]{$a,b$} (notphi);

\end{tikzpicture}

==> figures/zone-based-one-way-jitter.tex <==
\resizebox{\linewidth}{!} {
    \begin{tikzpicture}
        \tikzmath{\y=5.5; \x=4; \l=0.3; \u=1.5; \enabledlow=1; \enabledup=3;}
        %\draw[gray, very thin] (0,0) grid (5, 5);
        \filldraw[black!20] (\enabledlow,0) rectangle (\enabledup,\y);

        
        \draw[very thick, ->] (0,0) -- (0,\y) node[below right]{etime};
        \draw[very thick, ->] (0,0) -- (\x,0) node[below left]{time};
        
        \draw[ultra thick, black!20!green] (0,\l) -- (0,\u);
        \draw (0,\u) node[right]{$u$};
        \draw (0,\l) node[right]{$l$};
        
        \draw[dashed] (0,\u) -- (\x,\x+\u);
        \draw[dashed] (0,\l) -- (\x,\x+\l);
        
        \draw (2,0.25) node[]{$\sigma$ enabled};
        \draw[dashed, latex reversed-latex reversed] (\enabledlow,0.5) -- (\enabledup,0.5);
        
        \draw[thick, blue, fill=blue!70!green!20] (\enabledlow, \enabledlow+\l) -- (\enabledup, \enabledup+\l) -- (\enabledup, \enabledup+\u) -- (\enabledlow, \enabledlow+\u) -- cycle;
        
        \draw[very thin] (2, 2+\u) -- (1.7, 4.3);
        \draw[very thin] (2, 2+\l) -- (2.3, 1.4);

        \draw (1.5,4.5) node[]{$etime - time \leq u$};
        \draw (2.5,1.2) node[]{$time - etime \leq -l$};
        
    \end{tikzpicture}
% \hspace{10pt}
%     \begin{tikzpicture}
%         \tikzmath{\y=5.5; \x=4; \l=0.3; \u=1.5; \enabledlow=1; \enabledup=3; \t=3.7;}
%         %\draw[gray, very thin] (0,0) grid (5, 5);


%         \draw[very thick, ->] (0,0) -- (0,\y) node[below right]{etime};
%         \draw[very thick, ->] (0,0) -- (\x,0) node[below left]{time};

%         \draw[thick, blue, fill=blue!70!green!20] (\enabledlow, \enabledlow+\l) -- (\enabledup, \enabledup+\l) -- (\enabledup, \enabledup+\u) -- (\enabledlow, \enabledlow+\u) -- cycle;

%         \draw[dashed] (0,\t) node[above right]{$t$} -- (\x, \t);

%         \draw[dashed, red] (0,\enabledup+\u) -- (\enabledup, \enabledup+\u) node[above left]{max};
%         \draw[dashed, ->, red] (\enabledlow+1,\enabledup+\u) -- (\enabledlow+1, \enabledup+\u+0.5);

%     \end{tikzpicture}
\hspace{10pt}
    \begin{tikzpicture}
        \tikzmath{\y=5.5; \x=4; \l=0.3; \u=1.5; \enabledlow=1; \enabledup=3; \t=3.9; \e=0.2;}
        %\draw[gray, very thin] (0,0) grid (5, 5);


        \draw[very thick, ->] (0,0) -- (0,\y) node[below right]{etime};
        \draw[very thick, ->] (0,0) -- (\x,0) node[below left]{time};

        \draw[thick, blue, fill=blue!70!green!20] (\enabledlow, \enabledlow+\l) -- (\enabledup, \enabledup+\l) -- (\enabledup, \enabledup+\u) -- (\enabledlow, \enabledlow+\u) -- cycle;
        
        %\draw[dashed] (0,\t) node[left]{$\tau$} node[above right]{$\tau \leq etime \leq \tau$} -- (\x, \t);
        
        \draw[dashed] (0,\t+\e) node[left]{$\tau$} node[above right=0.5]{$etime \in [\tau-\jit, \tau]$} -- (\x, \t+\e);
        \draw[dashed] (0,\t-\e) node[left]{$\tau-\jit$} -- (\x, \t-\e);
        \draw[very thick, red, fill=red!50] (\t-\u-\e,\t-\e) -- (\enabledup,\t-\e) -- (\enabledup, \t+\e) -- (\t+\e-\u, \t+\e) -- cycle;

        \draw[dashed] (\t-\u-\e,\t-\e) -- (\t-\u-\e, 0.8);
        \draw[dashed] (\enabledup,\t-\e) -- (\enabledup, 0.8);

        \draw[dashed] (\t-\u-\e,0.5) -- (\t-\u-\e, 0);
        \draw[dashed] (\enabledup,0.5) -- (\enabledup, 0);

        \draw[dashed, latex reversed-latex reversed] (\t-\u-\e,1) -- (\enabledup,1);
        \draw (\t-\u-\e+0.4, 0.7) node[]{Event at sys-time};

    \end{tikzpicture}
    \hspace{10pt}
    \begin{tikzpicture}
        \tikzmath{\y=5.5; \x=4; \l=0.3; \u=1.5; \enabledlow=1; \enabledup=3; \t=3.9; \e=0.2;}
        %\draw[gray, very thin] (0,0) grid (5, 5);


        \draw[very thick, ->] (0,0) -- (0,\y) node[below right]{etime};
        \draw[very thick, ->] (0,0) -- (\x,0) node[below left]{time};
        
        \draw[dashed] (\enabledlow, \enabledlow+\l) -- (\enabledup, \enabledup+\l) -- (\enabledup, \enabledup+\u) -- (\enabledlow, \enabledlow+\u) -- cycle;

        \draw[dashed] (0,\t-\e) node[left]{$\tau-\jit$} -- (\x, \t-\e);

        \draw[thick, black!60!green, fill=green!20] (\t-\u-\e,\t-\e) -- (\enabledup,\t-\e) -- (\x,\x-\enabledup+\t-\e) -- (\x, \x+\u) -- cycle;

    \end{tikzpicture}
}
